Block Mean Approximation for Efficient Second Order Optimization

Advanced optimization algorithms such as Newton method and AdaGrad benefit from second order derivative or second order statistics to achieve better descent directions and faster convergence rates. At their heart, such algorithms need to compute the inverse or inverse square root of a matrix whose size is quadratic of the dimensionality of the search space. For high dimensional search spaces, the matrix inversion or inversion of square root becomes overwhelming which in turn demands for approximate methods. In this work, we propose a new matrix approximation method which divides a matrix into blocks and represents each block by one or two numbers. The method allows efficient computation of matrix inverse and inverse square root. We apply our method to AdaGrad in training deep neural networks. Experiments show encouraging results compared to the diagonal approximation.

==> fig/B.tex <==
\begin{tikzpicture}

\filldraw[fill=yellow, draw=gray] 
(0.0,0.0) rectangle (0.4,0.6);
\filldraw[fill=blue!80, draw=gray] 
(0.4,0.0) rectangle (1.4,0.6);
\filldraw[fill=gray!20, draw=gray] 
(1.4,0.0) rectangle (2.0,0.6);

\filldraw[fill=black!40, draw=gray] 
(0.0,0.6) rectangle (0.4,1.6);
\filldraw[fill=green!50, draw=gray] 
(0.4,0.6) rectangle (1.4,1.6);
\filldraw[fill=red, draw=gray] 
(1.4,0.6) rectangle (2.0,1.6);

\filldraw[fill=red!90, draw=gray] 
(0.0,1.6) rectangle (0.4,2.0);
\filldraw[fill=black!60, draw=gray] 
(0.4,1.6) rectangle (1.4,2.0);
\filldraw[fill=blue!50, draw=gray] 
(1.4,1.6) rectangle (2.0,2.0);

\draw[step=0.2,gray!50,thin] (0,0) grid (2,2);
\draw[-,thick] (0,0) -- (0,2);
\draw[-,thick] (0,0) -- (2,0);
\draw[-,thick] (2,0) -- (2,2);
\draw[-,thick] (0,2) -- (2,2);


\end{tikzpicture}

==> fig/V.tex <==
\begin{tikzpicture}
\draw[step=0.2,gray!50,thin] (0,0) grid (2,2);
\draw[-,thick] (0,0) -- (0,2);
\draw[-,thick] (0,0) -- (2,0);
\draw[-,thick] (2,0) -- (2,2);
\draw[-,thick] (0,2) -- (2,2);

\filldraw[fill=blue!40, draw=gray] 
(0.0,2.0) rectangle (0.2,1.8);	
\filldraw[fill=blue!40, draw=gray] 
(0.2,1.8) rectangle (0.4,1.6);	
\filldraw[fill=black!30, draw=gray] 
(0.4,1.6) rectangle (0.6,1.4);	
\filldraw[fill=black!30, draw=gray] 
(0.6,1.4) rectangle (0.8,1.2);	
\filldraw[fill=black!30, draw=gray] 
(0.8,1.2) rectangle (1.0,1.0);	
\filldraw[fill=black!30, draw=gray] 
(1.0,1.0) rectangle (1.2,0.8);	
\filldraw[fill=black!30, draw=gray] 
(1.2,0.8) rectangle (1.4,0.6);	
\filldraw[fill=red, draw=gray] 
(1.4,0.6) rectangle (1.6,0.4);	
\filldraw[fill=red, draw=gray] 
(1.6,0.4) rectangle (1.8,0.2);	
\filldraw[fill=red, draw=gray] 
(1.8,0.2) rectangle (2.0,0.0);	

\end{tikzpicture}

==> fig/b.tex <==
\begin{tikzpicture}
\draw[step=0.2,gray!50,thin] (0,0) grid (0.6,0.6);
\draw[-,thick] (0,0) -- (0,0.6);
\draw[-,thick] (0,0) -- (0.6,0);
\draw[-,thick] (0.6,0) -- (0.6,0.6);
\draw[-,thick] (0,0.6) -- (0.6,0.6);


\filldraw[fill=yellow, draw=gray] 
(0.0,0.0) rectangle (0.2,0.2);
\filldraw[fill=blue!80, draw=gray] 
(0.2,0.0) rectangle (0.4,0.2);
\filldraw[fill=gray!20, draw=gray] 
(0.4,0.0) rectangle (0.6,0.2);

\filldraw[fill=black!40, draw=gray] 
(0.0,0.2) rectangle (0.2,0.4);
\filldraw[fill=green!50, draw=gray] 
(0.2,0.2) rectangle (0.4,0.4);
\filldraw[fill=red, draw=gray] 
(0.4,0.2) rectangle (0.6,0.4);

\filldraw[fill=red!90, draw=gray] 
(0.0,0.4) rectangle (0.2,0.6);
\filldraw[fill=black!60, draw=gray] 
(0.2,0.4) rectangle (0.4,0.6);
\filldraw[fill=blue!50, draw=gray] 
(0.4,0.4) rectangle (0.6,0.6);
\end{tikzpicture}

==> fig/v.tex <==
\begin{tikzpicture}
\draw[step=0.2,gray!50,thin] (0,0) grid (0.6,0.6);
\draw[-,thick] (0,0) -- (0,0.6);
\draw[-,thick] (0,0) -- (0.6,0);
\draw[-,thick] (0.6,0) -- (0.6,0.6);
\draw[-,thick] (0,0.6) -- (0.6,0.6);

\filldraw[fill=blue!40, draw=gray] 
(0.0,0.6) rectangle (0.2,0.4);	
\filldraw[fill=black!30, draw=gray] 
(0.2,0.4) rectangle (0.4,0.2);	
\filldraw[fill=red, draw=gray] 
(0.4,0.2) rectangle (0.6,0.0);	

\end{tikzpicture}
